Salient Objects in Clutter

This paper identifies and addresses a serious design bias of existing salient object detection (SOD) datasets, which unrealistically assume that each image should contain at least one clear and uncluttered salient object. This design bias has led to a saturation in performance for state-of-the-art SOD models when evaluated on existing datasets. However, these models are still far from satisfactory when applied to real-world scenes. Based on our analyses, we propose a new high-quality dataset and update the previous saliency benchmark. Specifically, our dataset, called Salient Objects in Clutter~\textbf{(SOC)}, includes images with both salient and non-salient objects from several common object categories. In addition to object category annotations, each salient image is accompanied by attributes that reflect common challenges in common scenes, which can help provide deeper insight into the SOD problem. Further, with a given saliency encoder, e.g., the backbone network, existing saliency models are designed to achieve mapping from the training image set to the training ground-truth set. We, therefore, argue that improving the dataset can yield higher performance gains than focusing only on the decoder design. With this in mind, we investigate several dataset-enhancement strategies, including label smoothing to implicitly emphasize salient boundaries, random image augmentation to adapt saliency models to various scenarios, and self-supervised learning as a regularization strategy to learn from small datasets. Our extensive results demonstrate the effectiveness of these tricks. We also provide a comprehensive benchmark for SOD, which can be found in our repository: https://github.com/DengPingFan/SODBenchmark.

==> (inline-0) <==
\begin{tabular}{c|c|r|c|r|c|c|c|c|c|c|c|c|c}
  \toprule
   & \#  & Model                         & Publ.   & Scholar & Prior.  & Uniqueness    & Component                      & Agg. & SL.        & Sp. & Pr. & Ed. & Post-Pros \\
  \midrule
  \multirow{16}{*}{\vspace{-.4in}\begin{sideways}2010 - 1998\end{sideways}}
  &1&  Itti~\cite{itti1998model}         & TPAMI   & \href{https://scholar.google.com/citations?user=xhUvqK8AAAAJ&hl=zh-CN}{link} & center-surround           & pixel         & Color, Intensity, Orientation     & LN & $\bigstar$ & -  & -  & -  &-\\
  &2&  GBVS~\cite{harel2007graph}        & NeurIPS & \href{https://scholar.google.ae/citations?user=g1L7TtsAAAAJ&hl=zh-CN&oi=sra}{link} & -                         & pixel         & Markovian                         & -  & $\bigstar$ & -  &  - & -  &-\\
  &3&  FT~\cite{achanta2009frequency}    & CVPR    & \href{https://scholar.google.ae/citations?user=lc2HaZwAAAAJ&hl=zh-CN&oi=sra}{link}  & frequency domain          & pixel         & Color, Luminance                  & -  & $\bigstar$ & -  &  - & -  &-\\
  &4&  SR~\cite{hou2007saliency}         & CVPR    & \href{https://scholar.google.com/citations?user=1smFmxAAAAAJ&hl=zh-CN}{link}  & spectral residual         & pixel         & Log Spectrum                      & -  & $\bigstar$ & -  &  - & -  &-\\
  &5&  AIM~\cite{bruce2006saliency}      & NeurIPS & \href{https://scholar.google.ae/citations?user=Gnezf-4AAAAJ&hl=zh-CN&oi=sra}{link}  & maximizing information    & patch         & Shannon's Self-information        & -  & $\bigstar$ & -  &  - & -  &-\\
  &6&  SUN~\cite{zhang2008sun}           & JOV     & \href{https://scholar.google.com/citations?user=wuBvtagAAAAJ&hl=zh-CN&oi=sra}{link}  & self-information          & pixel         & DoG, ICA-derived features         & -  & $\bigstar$ & -  &  - & -  &-\\
  &7&  FG~\cite{ma2003contrast}          & MM      & \href{https://scholar.google.ae/citations?user=u6wmNbQAAAAJ&hl=zh-CN&oi=sra}{link}  & local contrast            & pixel         & Fuzzy Growing                     & -  & $\bigstar$ & -  &  - & -  &-\\
  &8&  AC~\cite{achanta2008salient}      & ICVS    & \href{https://scholar.google.ae/citations?user=lc2HaZwAAAAJ&hl=zh-CN&oi=sra}{link}   & local contrast            & multi-patch   & Color, Luminance                  & LN & $\bigstar$ & -  &  - & -  &-\\
  &9& SEG~\cite{rahtu2010segmenting}    & ECCV    & \href{https://scholar.google.com/citations?user=SmGZwHYAAAAJ&hl=zh-CN&oi=sra}{link}   & local contrast            & pixel         & Conditional Probabilistic         & -  & $\bigstar$ & -  &  - & -  & CRF \\
  &10& MSSS~\cite{achanta2010saliency}   & ICIP    & \href{https://scholar.google.ae/citations?user=lc2HaZwAAAAJ&hl=zh-CN&oi=sra}{link}   & symmetric surround        & pixel         & Color, Luminance                  & -  & $\bigstar$ & -  &  - & -  & graph-cut \\
  &11& ICC~\cite{valenti2009image}       & ICCV    & \href{https://scholar.google.ae/citations?user=TNuBYDEAAAAJ&hl=zh-CN&oi=sra}{link}   & isophote                  & global structure & curvedness, isocenters, color  & LN & $\bigstar$ & -  & - & - & graph-cut\\
  &12& EDS~\cite{rosin2009simple}        & PR      & \href{https://scholar.google.ae/citations?user=V5E7JXsAAAAJ&hl=zh-CN&oi=sra}{link}   & -                         & pixel         & threshold, distance, multi-DoG    & -  & $\bigstar$ & -  &  - & $\checkmark$  &-\\
  &13& RE~\cite{liu2006region}           & ICME    & \href{https://scholar.google.ae/citations?user=uiqXutMAAAAJ&hl=zh-CN&oi=sra}{link}    & local contrast            & pixel/patch   & Contrast pyramid                  & -  & $\bigstar$ & -  &  - & -  &-\\
  &14&  RSA~\cite{hu2005robust}           & MM      & \href{https://scholar.google.ae/citations?user=Eeolw80AAAAJ&hl=zh-CN&oi=sra}{link}    & global contrast           & patch         & Polar transfer, NN-GPCA~\cite{hu2005robust}& -      & $\bigstar$ & -  &  - & -  &-\\
  &15& RU~\cite{yu2007rule}              & TMM     & \href{https://scholar.google.ae/citations?user=uawKm4wAAAAJ&hl=zh-CN&oi=sra}{link}    & rule based                & pixel         & denoising, geometric              & -  & $\bigstar$ & -  &  - & -  &-\\
  &16& CSM~\cite{yu2010automatic}        & MM      & \href{https://scholar.google.ae/citations?user=Army5cEAAAAJ&hl=zh-CN&oi=sra}{link}    & frequency\&contrast       & pixel         & Envelope, Skeleton                & -  & $\bigstar$ & -  &  - & -  &-\\
  \midrule
  \multirow{34}{*}{\vspace{-1in}\begin{sideways}2014 - 2011\end{sideways}}
  &17& LSSC~\cite{xie2012bayesian}       & TIP     & \href{https://scholar.google.ae/citations?user=p9-ohHsAAAAJ&hl=zh-CN&oi=sra}{link}   & bayesian                  & pixel/region  & convex hull, subspace clustering  & NL & $\bigstar$ & $\checkmark$ &  - & -  &-\\
  &18& COV~\cite{erdem2013visual}        & JOV     & \href{https://scholar.google.ae/citations?user=eALwl74AAAAJ&hl=zh-CN&oi=sra}{link}   & -                         & pixel/patch   & covariance matrices               & NL & $\bigstar$ & -  &  - & -  &-\\
  &19& GR~\cite{yang2013graph}           & SPL     & \href{https://scholar.google.ae/citations?user=mUPZybIAAAAJ&hl=zh-CN&oi=sra}{link}   & contrast, center, smooth  & -             & convex hull, continuous pair      & NL & $\bigstar$ & $\checkmark$ &  - & -  &-\\
  &20& MSS~\cite{tong2014saliency}       & SPL     & \href{https://scholar.google.ae/citations?user=2Xfg_gMAAAAJ&hl=zh-CN&oi=sra}{link}   & local, integrity, center  & -             & various gaussian, convex hull     & NL & $\bigstar$ & $\checkmark$ &  - & -  &-\\
  &21& LSMD~\cite{peng2013salient}       & AAAI    &  \href{https://scholar.google.ae/citations?user=UYlhQS8AAAAJ&hl=zh-CN&oi=sra}{link}   & texture, edge, color      & pixel/region  & hierarchical clustering, gaussian & -  & $\bigstar$ & $\checkmark$ & $\checkmark$ & -  &threshold\\
  &22& BSF~\cite{sun2012saliency}        & ICIP    &  \href{https://scholar.google.ae/citations?user=D3nE0agAAAAJ&hl=zh-CN&oi=sra}{link}   & boundary-based            & region        & convex hull, soft-segmentation    & -  & $\bigstar$ & $\checkmark$ &  - & -  &-\\
  &23& HC~\cite{ChengCVPR11}         & CVPR    & \href{https://scholar.google.com/citations?user=huWpVyEAAAAJ&hl=zh-CN}{link}  & global contrast           & region        & Histogram-based Contrast          & -  & $\bigstar$ & -  &  - & -  &graph-cut\\
  &24& RC~\cite{ChengCVPR11}         & CVPR    & \href{https://scholar.google.com/citations?user=huWpVyEAAAAJ&hl=zh-CN}{link}  & global contrast           & region        & Region-based Contrast             & -  & $\bigstar$ & -  &  - & -  &graph-cut\\
  &25& CA~\cite{ChengCVPR11}     & CVPR    & \href{https://scholar.google.com/citations?user=huWpVyEAAAAJ&hl=zh-CN}{link}  & context-aware             & patch         & Four principles                   & -  & $\bigstar$ & -  &  - & -  &-\\
  &26& MR~\cite{YangZLRY13Manifold}      & CVPR    & \href{https://scholar.google.ae/citations?user=mUPZybIAAAAJ&hl=zh-CN&oi=sra}{link}  & fore/back-ground          & pixel/region  & graph-based manifold ranking      & -  & $\bigstar$ & $\checkmark$ &  - & -  &-\\
  &27& SF~\cite{perazzi2012saliency}     & CVPR    & \href{https://scholar.google.ae/citations?user=z-oSdPoAAAAJ&hl=zh-CN&oi=sra}{link}  & element contrast          & region        & uniqueness, spatial               & NL & $\bigstar$ & -  &  - & -  &-\\
  &28& HS~\cite{yan2013hierarchical}     & CVPR    & \href{https://scholar.google.ae/citations?user=uT9CtPYAAAAJ&hl=zh-CN&oi=sra}{link}  & global contrast           & hi-region     & Region-scale, Location heuristic  & HI & $\bigstar$ & -  &  - & -  &-\\
  &29& DRFI~\cite{jiang2013salient}      & CVPR    & \href{https://scholar.google.ae/citations?user=0hHqYoAAAAAJ&hl=zh-CN&oi=sra}{link}   & background descriptor     & region        & region vector, multi-level        & LN & $\circ$    & $\checkmark$ &  - & -  &-\\
  &30& RBD~\cite{zhu2014saliency}        & CVPR    & \href{https://scholar.google.ae/citations?user=Wo5Cem4AAAAJ&hl=zh-CN&oi=sra}{link}   & background weighted       & region        & background connectivity           & LS & $\bigstar$ & $\checkmark$ &  - & -  &-\\
  &31& LR~\cite{shen2012unified}         & CVPR    & \href{https://scholar.google.ae/citations?user=pViZYwIAAAAJ&hl=zh-CN&oi=sra}{link}  & location, semantic, color & pixel/region  & Low rank matrix                   & NL & $\circ$    & $\checkmark$ &  - & -  &threshold\\
  &32& PCA~\cite{margolin2013makes}      & CVPR    & \href{https://scholar.google.com/citations?user=eFGgX-QAAAAJ&hl=zh-CN&oi=sra}{link}  & center-bias priors        & patch         & color, pattern, gaussian          & NL & $\bigstar$ & $\checkmark$ &  - & -  &-\\
  &33& HDCT~\cite{kim2014salient}        & CVPR    & \href{https://scholar.google.ae/citations?user=z3Zad9AAAAAJ&hl=zh-CN&oi=sra}{link}   & high-dimensional color    & pixel         & Trimap, color transform           & LN & $\bigstar$ & $\checkmark$ &  - & -  &-\\
  &34& CRFM~\cite{mai2013saliency}        & CVPR    & \href{https://scholar.google.ae/citations?user=QHCY1cgAAAAJ&hl=zh-CN&oi=sra}{link}   & aggregation               & pixel         & GIST descriptor                   & NL & $\circ$    & -  &  - & -  &CRF\\
  &35& STD~\cite{scharfenberger2013}     & CVPR    & \href{https://scholar.google.ae/citations?user=PA1KpLQAAAAJ&hl=zh-CN&oi=sra}{link}  & statistical textural      & region        & Graph, sparse texture             & -  & $\bigstar$ & -  &  - & -  &GrabCut\\
  &36& PDE~\cite{liu2014adaptive}        & CVPR    & \href{https://scholar.google.ae/citations?user=DzuhImQAAAAJ&hl=zh-CN&oi=sra}{link}  & representative elements   & region        & color, background, center         & -  & $\bigstar$ & $\checkmark$ &  - & -  &-\\
  &37& SUB~\cite{jiang2013submodular}    & CVPR    & \href{https://scholar.google.ae/citations?user=X55lT7kAAAAJ&hl=zh-CN&oi=sra}{link}  & Submodular                & region        & color, spatial, center            & -  & $\circ$    & $\checkmark$ &  - & -  &threshold\\
  &38& PISA~\cite{shi2013pisa}           & CVPR    & \href{https://scholar.google.ae/citations?user=whrErZ4AAAAJ&hl=zh-CN&oi=sra}{link}   & spatial                   & pixel/region  & color, structure, orientation     & NL & $\bigstar$ & -  &  - & $\checkmark$  &-\\
  &39& DSR~\cite{li2013saliency}         & ICCV    & \href{https://scholar.google.ae/citations?user=p9-ohHsAAAAJ&hl=zh-CN}{link}  & reconstruction errors     & multi-region  & background, obj./centerGaussian   & BA & $\bigstar$ & $\checkmark$ &  - & -  &-\\
  &40& MC~\cite{jiang2013saliency}       & ICCV    & \href{https://scholar.google.ae/citations?user=XGPdQbIAAAAJ&hl=zh-CN&oi=sra}{link}   & markov random walks       & region        & Markov Chain                      & -  & $\bigstar$ & $\checkmark$ &  - & -  &-\\
  &41& GC~\cite{cheng2013efficient}      & ICCV    & \href{https://scholar.google.com/citations?user=huWpVyEAAAAJ&hl=zh-CN}{link}   & global cue                & region        & GMM, appearance, spatial          & AD & $\bigstar$ & -  &  - & -  &-\\
  &42& SVO~\cite{chang2011fusing}        & ICCV    & \href{https://scholar.google.ae/citations?user=uo9CMtMAAAAJ&hl=zh-CN&oi=sra}{link}   & center-surround           & patch/region  & Graph, Obj.                       & EM & $\bigstar$ & $\checkmark$ &  $\checkmark$ & -  &-\\
  &43& CSD~\cite{klein2011center}        & ICCV    & \href{https://scholar.google.ae/citations?user=J4Odn4MAAAAJ&hl=zh-CN&oi=sra}{link}   & center-surround           & multi-patch   & color, orientation, intensity     & LN & $\bigstar$ & -  &  - & -  &-\\
  &44& UFO~\cite{jiang2013region}        & ICCV    & \href{https://scholar.google.ae/citations?user=buQktfIAAAAJ&hl=zh-CN&oi=sra}{link}   & focus, objectness         & pixel/region  & Uniqueness, Focusness, Obj.       & NL & $\bigstar$ & $\checkmark$ & $\checkmark$ & $\checkmark$ &threshold\\
  &45& CHM~\cite{li2013contextual}       & ICCV    & \href{https://scholar.google.ae/citations?user=TYNPJQMAAAAJ&hl=zh-CN&oi=sra}{link}   & center-surround, local    & mRegion/patch & SVM, hyperedge                    & LN & $\bullet$    & $\checkmark$ &  - & $\checkmark$  &threshold\\
  &46& CIO~\cite{jia2013category}        & ICCV    & \href{https://scholar.google.ae/citations?user=mu5Y2rYAAAAJ&hl=zh-CN&oi=sra}{link}   & objectness                & Region        & Graph, frequency, Obj.            & GMRF&$\bigstar$ & $\checkmark$ &  - & -  &-\\
  &47& CC~\cite{lu2011salient}           & ICCV    &  \href{https://scholar.google.ae/citations?user=2wiFVIQAAAAJ&hl=zh-CN&oi=sra}{link}   & convexity context         & mRegion       & concavity, bounding box           & -  & $\bigstar$ & $\checkmark$ &  - & -  &graph-cut\\
  &48& GS~\cite{wei2012geodesic}         & ECCV    & \href{https://scholar.google.ae/citations?user=O7A6nYMAAAAJ&hl=zh-CN&oi=sra}{link}   & boundary, connectivity    & patch/region  & Geodesic distance transform       & -  & $\bigstar$ & $\checkmark$ &  - & $\checkmark$  &-\\
  &49& CB~\cite{jiang2011automatic}      & BMVC    & \href{https://scholar.google.ae/citations?user=0hHqYoAAAAAJ&hl=zh-CN&oi=sra}{link}   & context, shape, center    & mRegion       & Iterative energy minimization     & LN & $\bigstar$ & $\checkmark$ &  $\checkmark$ & -  &-\\
  &50& SLMR~\cite{zou2013segmentation}   & BMVC    &  \href{https://scholar.google.ae/citations?user=J8-OQCIAAAAJ&hl=zh-CN&oi=sra}{link}   & low-rank matrix           & Region        & sparse noise                      & -  & $\bigstar$ & $\checkmark$ &  - & -  &-\\
  \midrule
  \multirow{25}{*}{\vspace{-.6in}\begin{sideways}2018 - 2015\end{sideways}}
  &51& SMD~\cite{peng2016salient}        & TPAMI   & \href{https://scholar.google.ae/citations?user=UYlhQS8AAAAJ&hl=zh-CN&oi=sra}{link}   &  texture, edge, color     & pixel/region  & hierarchical clustering, gaussian & -  & $\bigstar$ & $\checkmark$ & $\checkmark$ & -  &threshold\\
  &52& RS~\cite{zhang2017ranking} & TPAMI & \href{https://scholar.google.ae/citations?user=XGPdQbIAAAAJ&hl=zh-CN&oi=sra}{link} & fore/back-ground &region& manifold ranking, grouping cue &-& $\bigstar$  & \checkmark & - & - & - \\
  &53& BFS~\cite{wang2015saliencyNC}     & NC      & \href{https://scholar.google.ae/citations?user=D3nE0agAAAAJ&hl=zh-CN&oi=sra}{link}    &  fore/back-ground seed    & region        & Gaussian falloff, threshold       & NL & $\bigstar$ & $\checkmark$ &  - & -  &- \\
  &54& GLC~\cite{tong2015salientPR}      & PR      & \href{https://scholar.google.ae/citations?hl=zh-CN&user=2Xfg_gMAAAAJ}{link}    &  global/local contrast    & region        & HOG, LBP, codebook,graph-cut      & LN & $\bigstar$ & $\checkmark$ &  - & -  & - \\
  &55& DSP~\cite{chen2016discriminative} & PR      & \href{https://scholar.google.com/citations?user=nk6Ed0kAAAAJ&hl=zh-CN&oi=sra}{link}     &  propagation              & region        & sink points, chi-square distance  & NL & $\bigstar$ & $\checkmark$ &  - & $\checkmark$  &- \\
  &56& LPS~\cite{li2015inner}            & TIP     & \href{https://scholar.google.ae/citations?user=Hfrih1EAAAAJ&hl=zh-CN&oi=sra}{link}   &  label propagation-base   & pixel/region  & three-cue-center, affinity matrix & NL & $\bigstar$ & $\checkmark$ &  - & -  &-\\
  &57& MAPM~\cite{sun2015saliency}       & TIP     & \href{https://scholar.google.ae/citations?user=D3nE0agAAAAJ&hl=zh-CN&oi=sra}{link}    &  background               & region        & Markov absorption probability     &    & $\bigstar$ & $\checkmark$ &  - & -  &-\\
  &58& MIL~\cite{huang2017salient}       & TIP     & \href{https://scholar.google.ae/citations?hl=zh-CN&user=2Xfg_gMAAAAJ}{link}    &  instance                 & region        & multi-instance learning, SVM      & -  & $\bullet$    & $\checkmark$ & $\checkmark$ & -  &-\\
  &59& RCRR~\cite{yuan2017reversion}     & TIP     & \href{https://scholar.google.ae/citations?user=QJAr1KoAAAAJ&hl=zh-CN&oi=sra}{link}    &  reversion correction     & pixel/region  & regular-random walks ranking      & -  & $\bigstar$ & $\checkmark$ &  - & -  &-\\
  &60& FCB~\cite{liu2019exploiting}      & TIP     & \href{https://ieeexplore.ieee.org/abstract/document/8385122}{link}    &  fore/back-ground, center & region        & color difference, color volume    & NL & $\bigstar$ & $\checkmark$ &  - & -  &-\\
  &61& NCS~\cite{fu2015normalized}       & TIP     & \href{https://scholar.google.com/citations?user=aga7vDkAAAAJ&hl=zh-CN&oi=sra}{link}    &  center bias              & pixel/region  & Ncut, merging scheme              & EM & $\bigstar$ & $\checkmark$ &  - & $\checkmark$  &Ncut\\
  &62& MDC~\cite{huang2017300}           & TIP     & \href{https://scholar.google.ae/citations?user=-LFQXuoAAAAJ&hl=zh-CN&oi=sra}{link}    &  direction contrast       & pixel         & OTSU, morphological filter        & NL & $\bigstar$ & -  &  - & -  &watershed\\
  &63& HCCH~\cite{liu2017hierarchical}   & TIP & \href{https://scholar.google.ae/citations?user=Rh1x7i8AAAAJ&hl=zh-CN&oi=sra}{link} & closure completeness \& reliability & object & hierarchical segmentation & NL & $\bigstar$ & - & - & \checkmark & - \\
  &64& JLSE~\cite{kong2018exemplar}      & TIP     & \href{https://scholar.google.ae/citations?user=TkVHKDgAAAAJ&hl=zh-CN&oi=sra}{link}     &  exemplar-aided           & region        & joint latent space embedding      & -  & $\circ$    & $\checkmark$ &  - & -  &-\\
  &65& IFC~\cite{huo2017iterative}       & TMM     & \href{https://ieeexplore.ieee.org/abstract/document/8094951}{link}    &  boundary homogeneity     & pixel/region  & linear feedback control system    & -  & $\bigstar$ & $\checkmark$ &  - & -  &-\\
  &66& NIO~\cite{huo2019semisupervised} & TNNLS & \href{https://scholar.google.ae/citations?hl=zh-CN&user=EVK03j8AAAAJ}{link}& smoothness, boundary & region &graph, iterative optimization & BA &$\bullet$& \checkmark & - & - & - \\
  &67& MBS~\cite{zhang2015minimum}       & ICCV    & \href{https://scholar.google.ae/citations?user=TkVHKDgAAAAJ&hl=zh-CN&oi=sra}{link}   &  barrier distance         & pixel         & backgroundness cue                & -  & $\bigstar$ & -  &  - & -  &morphology\\
  &68& GP~\cite{jiang2015generic}        & ICCV    & \href{https://scholar.google.com/citations?user=buQktfIAAAAJ&hl=zh-CN&oi=sra}{link}    &  diffusion based          & region/pixel  & diffusion/laplacian matrix        & -  & $\bigstar$ & $\checkmark$ &  - & -  &-\\
  &69& BSCA~\cite{qin2015saliency}       & CVPR    & \href{https://scholar.google.ae/citations?user=z2UlHHUAAAAJ&hl=zh-CN&oi=sra}{link}   &  color/space contrast     & region/pixel  & cellular automata, bayesian       & -  & $\bigstar$ & $\checkmark$ &  - & -  & OTSU~\cite{Otsu1979th}\\
  &70& BL~\cite{tong2015salient}         & CVPR    & \href{https://scholar.google.ae/citations?user=p9-ohHsAAAAJ&hl=zh-CN}{link}   &  image prior              & mRegion       & SVM, MKB~\cite{yang2010human}, LBP& LN & $\circ$    & $\checkmark$ &  - & -  &-\\
  &71& MST~\cite{tu2016real}             & CVPR    & \href{https://scholar.google.com/citations?user=DBydn38AAAAJ&hl=zh-CN&oi=sra}{link}   &  geometry information     & pixel         & minimum spanning tree             & -  & $\bigstar$ & $\checkmark$ &  - & -  &morphology\\
  &72& RRWR~\cite{li2015robust}          & CVPR    & \href{https://scholar.google.ae/citations?hl=zh-CN&user=89py58oAAAAJ}{link}   &  error-boundary removal   & pixel/region  & regular-random walks ranking      & -  & $\bigstar$ & $\checkmark$ &  - & -  &-\\
  &73& TLLT~\cite{gong2015saliency}      & CVPR    & \href{https://scholar.google.com/citations?user=guttoBwAAAAJ&hl=zh-CN&oi=sra}{link}    &  propagation,boundary     & region        & convex hull, teach-to-learn       & -  & $\bigstar$ & $\checkmark$ &  - & -  &- \\
  &74& WSC~\cite{li2015weighted}         & CVPR    &  \href{https://scholar.google.ae/citations?user=UjM1Z2EAAAAJ&hl=zh-CN&oi=sra}{link}   &  weighted sparse coding   & region        & color histogram, dictionary       & NL & $\bigstar$ & $\checkmark$ &  - & -  &- \\
  &75& PM~\cite{kong2016pattern}         & ECCV    & \href{https://scholar.google.ae/citations?hl=zh-CN&user=2Xfg_gMAAAAJ}{link}    &  propagation              & region        & extended random walk              & LN & $\bigstar$ & $\checkmark$ &  - & -  &-\\
  \midrule
  \multirow{9}{*}{\vspace{-.2in}\begin{sideways}2021 - 2019\end{sideways}}
  &76& TSG~\cite{liu2019salient}        & TCSVT  & \href{https://scholar.google.ae/citations?user=hNi1gxAAAAAJ&hl=zh-CN&oi=sra}{link}& regionally spatial consistency& region &Sparse Representation, graph& LN & $\bigstar$& \checkmark & - & -&  MF\\
  &77& LFCS~\cite{zhou2019semisu}     & TCSVT & \href{https://scholar.google.ae/citations?hl=zh-CN&user=EVK03j8AAAAJ}{link}& smoothness, boundary & region & Discrete Linear Control System & LN & $\bullet$ & \checkmark & - & - & - \\
  &78& AIGC~\cite{zhou2020adaptive} & TCSVT & \href{https://ieeexplore.ieee.org/abstract/document/8671726}{link}& contrast, object & region & irregular graph & - & $\bigstar$ & \checkmark & - & - & -\\
  &79& FTOE~\cite{zhou2019salient}      & TMM    & \href{https://scholar.google.com/citations?hl=zh-CN&user=EVK03j8AAAAJ}{link} &
  contrast, center, distribute & pixel/region & fuzzy theory, object enhancement & LN & $\bigstar$ & \checkmark & \checkmark & - & -\\
  &80& MSGC~\cite{lin2019saliency}      & TMM   & \href{https://scholar.google.ae/citations?hl=zh-CN&user=UbkuAnIAAAAJ}{link} & fore/back-ground seed & region & multi-scale, global cue & NL &$\bigstar$& \checkmark & - & - & -\\
  &81& SIA~\cite{xu2019saliency}      & TMM  & \href{https://scholar.google.ae/citations?user=K2Jdab0AAAAJ&hl=zh-CN&oi=sra}{link} & boundary, dhs~\cite{liu2016dhsnet}& - & Cellular Automation & BA & $\bigstar$ & \checkmark & - & - & -\\
  &82& KSR~\cite{zhang2020visual}       & TIP   & \href{https://scholar.google.ae/citations?user=XGPdQbIAAAAJ&hl=zh-CN&oi=sra}{link} & trained on\cite{LiuSZTS07Learn} &region&R-CNN, Rank-SVM, subspace&-& $A$ & - & \checkmark & - & - \\
  &83& MSR~\cite{huang202050}           & TIP & \href{https://scholar.google.ae/citations?user=-LFQXuoAAAAJ&hl=zh-CN&oi=sra}{link}& boundary connectivity &region&MBD~\cite{strand2013minimum}& - &$\bigstar$& \checkmark& - & - & OTSU  \\
  &84& LRR~\cite{zhang2020local}      & TIP   & \href{https://scholar.google.ae/citations?user=svPR6uYAAAAJ&hl=zh-CN&oi=sra}{link} & background & pixel/region & Celluar Automata~\cite{qin2015saliency}, FCN32 & Metric& $\bigstar$& \checkmark& - & - & -  \\
  \bottomrule
  \end{tabular}

==> (inline-1) <==
\begin{tabular}{c|c|r|c|r|c|c|c|c|c|c|c|c}
  \toprule
   & \#  & Model & Publ. & Scholar & \#Training & Training Dataset & Backbone & SL. & Sp. & Pr. & Ed.& CRF \\
  \midrule
  \multirow{4}{*}{\begin{sideways}2015\end{sideways}}
  &1&  SupCNN~\cite{he2015supercnn}  & IJCV  & \href{https://scholar.google.ae/citations?user=rBWnK8wAAAAJ&hl=zh-CN&oi=sra}{link} & 800                & ECC~\cite{yan2013hierarchical} & - & $\circ$   & \checkmark & - &  -  & - \\
  &2&  LEGS~\cite{wang2015deep}      & CVPR  & \href{https://scholar.google.ae/citations?user=EfTwkXMolscC&hl=zh-CN&oi=sra}{link} & 340+3,000          & PASCAL-S~\cite{li2014secrets}+MB\cite{LiuSZTS07Learn} & - & $\circ$ & - &\checkmark & -  & - \\
  &3&  MDF~\cite{li2015visual}       & CVPR  & \href{https://scholar.google.ae/citations?user=2A2Bx2UAAAAJ&hl=zh-CN&oi=sra}{link} & 2,500              & MB\cite{LiuSZTS07Learn}      &   -      & $\circ$ &\checkmark &  - &\checkmark & -\\
  &4&  MC~\cite{zhao2015saliency}    & CVPR  & \href{https://scholar.google.ae/citations?user=1c9oQNMAAAAJ&hl=zh-CN&oi=sra}{link} & 8,000              & M10K~\cite{ChengPAMI15}      & GoogLeNet~\cite{szegedy2015going} & $\circ$ &\checkmark & -  & - & - \\
  \midrule
  \multirow{12}{*}{\begin{sideways}2016\end{sideways}}
  &5& DSL~\cite{yuan2016dense}      & TCSVT & \href{https://scholar.google.ae/citations?user=QJAr1KoAAAAJ&hl=zh-CN&oi=sra}{link}  & (5,168+10,000)*80\% &    DU-O~\cite{YangZLRY13Manifold}+M10K~\cite{ChengPAMI15} & LeNet~\cite{Lecun1998Grad}/VGGNet16 & $\circ$ & \checkmark & - & - & - \\
  &6&  DISC~\cite{chen2016disc}      & TNNLS & \href{https://scholar.google.ae/citations?user=aNvkklMAAAAJ&hl=zh-CN&oi=sra}{link} & 9,000               & M10K~\cite{ChengPAMI15}      &   -    & $\circ$ &\checkmark& - & - & - \\
  &7&  DS~\cite{li2016deepsaliency}  & TIP   & \href{https://scholar.google.com/citations?user=TYNPJQMAAAAJ&hl=zh-CN&oi=sra}{link} & 10,000              & M10K~\cite{ChengPAMI15}      & VGGNet~\cite{simonyan2015very} & $\circ$ &\checkmark & - & \checkmark & \checkmark\\
  &8&  SSD~\cite{kim2016shape}       & ECCV  & \href{https://scholar.google.ae/citations?user=998Y-A4AAAAJ&hl=zh-CN&oi=sra}{link} & 2,500               & MB\cite{LiuSZTS07Learn}      & AlexNet~\cite{alex2012image} & $\circ$ & \checkmark & \checkmark & - & - \\
  &9&  CRPSD~\cite{tang2016saliency} & ECCV  & \href{https://scholar.google.ae/citations?user=udx2IT0AAAAJ&hl=zh-CN&oi=sra}{link} & 10,000              & M10K~\cite{ChengPAMI15}      & VGGNet & $\circ$ & \checkmark & - & - & - \\
  &10&  RFCN~\cite{wang2016saliency}  & ECCV  & \href{https://scholar.google.ae/citations?user=yk2bIakAAAAJ&hl=zh-CN&oi=sra}{link} & 10,103+10,000       & P-VOC2010~\cite{pascalvoc2010}+M10K~\cite{ChengPAMI15}  & VGGNet  &$\circ$&\checkmark& - &\checkmark & -\\
  &11& MAP~\cite{zhang2016unconst}   & CVPR  & \href{https://scholar.google.ae/citations?user=TkVHKDgAAAAJ&hl=zh-CN&oi=sra}{link} & $\sim$5,500         & SOS~\cite{zhang2015salient}  & VGGNet & $\circ$ & - & \checkmark & - & - \\
  &12& SU~\cite{kru2016saliency}     & CVPR  & \href{https://scholar.google.ae/citations?user=Y-1l6M8AAAAJ&hl=zh-CN&oi=sra}{link} & 15,000+10,000       & SALI~\cite{jiang2015salicon}+M10K~\cite{ChengPAMI15} & VGGNet & $\circ$ & -&- & -& \checkmark\\
  &13& RACD~\cite{kuen2016recurren}  & CVPR  & \href{https://scholar.google.ae/citations?user=e6u7GlQAAAAJ&hl=zh-CN&oi=sra}{link} & 10,565              & DU-O~\cite{YangZLRY13Manifold}+NJU~\cite{ju2014depth}+NLP~\cite{peng2014rgbd} & VGGNet& $\circ$ & - & - & - & - \\
  &14& ELD~\cite{lee2016deep}        & CVPR  & \href{https://scholar.google.ae/citations?user=8crrmy8AAAAJ&hl=zh-CN&oi=sra}{link} & 9,000               & M10K~\cite{ChengPAMI15}      & VGGNet & $\circ$ &\checkmark & - & - & -\\
  &15& DHS~\cite{liu2016dhsnet}      & CVPR  & \href{https://scholar.google.ae/citations?user=ZSilWs4AAAAJ&hl=zh-CN&oi=sra}{link} & 3,500+6,000         & DU-O~\cite{YangZLRY13Manifold}+M10K~\cite{ChengPAMI15} & VGGNet & $\circ$ & - & - & - & - \\
  &16& DCL~\cite{li2016deep}         & CVPR  & \href{https://scholar.google.ae/citations?user=2A2Bx2UAAAAJ&hl=zh-CN&oi=sra}{link} & 2,500               & MB\cite{LiuSZTS07Learn}      & VGGNet   & $\circ$ &\checkmark& - &- & \checkmark \\
  \midrule
  \multirow{10}{*}{\begin{sideways}2017\end{sideways}}
  &17& DLS~\cite{hu2017deep}         & CVPR  & \href{https://scholar.google.ae/citations?user=ddrD2TgAAAAJ&hl=zh-CN&oi=sra}{link} & 10,000              & M10K~\cite{ChengPAMI15}      & VGGNet & $\circ$ & \checkmark & - & - & - \\
  &18& MSRNet~\cite{li2017instance}     & CVPR  & \href{https://scholar.google.ae/citations?user=2A2Bx2UAAAAJ&hl=zh-CN&oi=sra}{link} & (500+)2,500+2,500   & (ILSO~\cite{li2017instance}+)MB~\cite{LiuSZTS07Learn}+HKU~\cite{li2015visual} &VGGNet& $\circ$  & - &\checkmark&\checkmark & \checkmark \\
  &19& SRM~\cite{wang2017stagewise}  & CVPR  & \href{https://scholar.google.ae/citations?user=YeURc_8AAAAJ&hl=zh-CN&oi=sra}{link} & 10,553              & DUTS~\cite{wang2017learning} & ResNet50~\cite{he2016deep} & $\circ$ & - & - & - & - \\
  &20& NLDF~\cite{Luo2017CVPR}       & CVPR  & \href{https://scholar.google.ae/citations?user=RdRCIIYAAAAJ&hl=zh-CN&oi=sra}{link} & 2,500               & MB\cite{LiuSZTS07Learn}      & VGGNet         &  $\circ$ & - & - & \checkmark & \checkmark\\
  &21& WSS~\cite{wang2017learning}   & CVPR  & \href{https://scholar.google.ae/citations?user=EfTwkXMolscC&hl=zh-CN&oi=sra}{link} & 456K                & ImageNet~\cite{deng2009imagenet} & VGGNet     & $\circ$ &\checkmark & - & \checkmark & \checkmark\\
  &22& DSS~\cite{hou2017dss}         & CVPR  & \href{https://scholar.google.ae/citations?user=fF8OFV8AAAAJ&hl=zh-CN&oi=sra}{link} & 2,500               & HKU~\cite{li2015visual}+MB\cite{LiuSZTS07Learn}  & VGGNet&  $\circ$ & - & - &\checkmark & \checkmark\\
  &23& FSN~\cite{chen2017look}       & ICCV  & \href{https://scholar.google.com/citations?user=HUYTC0gAAAAJ&hl=zh-CN&oi=sra}{link} & 10,000              & M10K~\cite{ChengPAMI15}      & VGGNet & $\circ$ & - & - & - & -\\
  &24& SVF~\cite{zhang2017supervis}  & ICCV  & \href{https://scholar.google.ae/citations?user=lKFZwK0AAAAJ&hl=zh-CN&oi=sra}{link} & 10,000              & M10K~\cite{ChengPAMI15}      & VGGNet         & $\leftmoon$ & \checkmark & - & - & - \\
  &25& UCF~\cite{zhang2017learning}  & ICCV  & \href{https://scholar.google.ae/citations?user=MfbIbuEAAAAJ&hl=zh-CN&oi=sra}{link} & 10,000              & M10K~\cite{ChengPAMI15}      & VGGNet         & $\circ$ & - & - & - & - \\
  &26& AMU~\cite{zhang2017amulet}    & ICCV  & \href{https://scholar.google.ae/citations?user=MfbIbuEAAAAJ&hl=zh-CN&oi=sra}{link} & 10,000              & M10K~\cite{ChengPAMI15}      & VGGNet         & $\circ$ & - & - &\checkmark & - \\
  \midrule
  \multirow{16}{*}{\begin{sideways}2018\end{sideways}}
  &27& EAR~\cite{chen2018embedding}  & TCYB   & \href{https://scholar.google.ae/citations?user=nk6Ed0kAAAAJ&hl=zh-CN&oi=sra}{link}  & 2,500+2,500         &  HKU~\cite{li2015visual}+MB\cite{LiuSZTS07Learn} & VGGNet16 & $\circ$ & - & - & - & - \\
  &28& Refinet~\cite{fu2018refinet}  & TMM   & \href{https://scholar.google.com/citations?user=aga7vDkAAAAJ&hl=zh-CN&oi=sra}{link}  & 3,000               & MB\cite{LiuSZTS07Learn}      & VGGNet16       & $\circ$ & \checkmark & - & \checkmark & \checkmark \\
  &29& LICNN~\cite{cao2018lateral}   & AAAI  & \href{https://scholar.google.ae/citations?user=GtwD2CUAAAAJ&hl=zh-CN&oi=sra}{link}  & 456K                & ImageNet~\cite{deng2009imagenet} & VGGNet     & $\circ$ & - & - & - & - \\
  &30& ASMO~\cite{li2018weakly}      & AAAI  & \href{https://scholar.google.ae/citations?user=2A2Bx2UAAAAJ&hl=zh-CN&oi=sra}{link}  & 82,783+2,500+2,500  & MsCO~\cite{lin2014microsoft}+ HKU~\cite{li2015visual}+MB\cite{LiuSZTS07Learn}& ResNet101 & $\circ$ & - &- & -&\checkmark\\
  &31& RADF~\cite{hu2018recurrently} & AAAI  & \href{https://scholar.google.ae/citations?user=tUb4J0kAAAAJ&hl=zh-CN&oi=sra}{link} & 10,000              & M10K~\cite{ChengPAMI15}      & VGGNet         & $\circ$ & - & - & - & \checkmark \\
  &32& R3Net~\cite{deng2018r3net}    & IJCAI & \href{https://scholar.google.ae/citations?user=DTLPDqkAAAAJ&hl=zh-CN&oi=sra}{link} & 10,000              & M10K~\cite{ChengPAMI15}      & ResNeXt~\cite{Xie_2017_CVPR}        & $\circ$ & - & - & - & \checkmark \\
  &33& C2SNet~\cite{li2018contour}   & ECCV  & \href{https://scholar.google.ae/citations?user=TK-hRO8AAAAJ&hl=zh-CN&oi=sra}{link} & 20,000+10,000       & Web~\cite{li2018contour}+M10K~\cite{ChengPAMI15}& VGGNet & $\circ$ & \checkmark & \checkmark & - & - \\
  &34& RAS~\cite{chen2018reverse}    & ECCV  & \href{https://scholar.google.ae/citations?user=nk6Ed0kAAAAJ&hl=zh-CN&oi=sra}{link} & 2,500               & MB\cite{LiuSZTS07Learn}      & VGGNet         & $\circ$ & - & - & - & - \\
  &35& LPSNet~\cite{zeng2018learning}& CVPR  & \href{https://scholar.google.com/citations?user=TiYOev4AAAAJ&hl=zh-CN&oi=sra}{link}  & 10,553              & DUTS~\cite{wang2017learning} & VGGNet16       & $\circ$ & - & - & - & - \\
  &36& RSOD~\cite{amirul2018revisit} & CVPR  & \href{https://scholar.google.ae/citations?user=AeibrqUAAAAJ&hl=zh-CN&oi=sra}{link} & 425                 & PASCAL-S~\cite{li2014secrets}& ResNet101      & $\circ$ & - & \checkmark & - & - \\
  &37& DUS~\cite{zhang2018deep}      & CVPR  & \href{https://scholar.google.ae/citations?user=kCy8JG8AAAAJ&hl=zh-CN&oi=sra}{link} & 2,500               & MB\cite{LiuSZTS07Learn}      & ResNet101      & $\leftmoon$ & - & - & - & - \\
  &38& ASNet~\cite{wang2018salient}  & CVPR  & \href{https://scholar.google.ae/citations?user=lZQRrrkAAAAJ&hl=zh-CN&oi=sra}{link} & 15,000+10,000+5,168 & SALI~\cite{jiang2015salicon}+M10K~\cite{ChengPAMI15}+DU-O~\cite{YangZLRY13Manifold}& VGGNet & $\circ$ & - & - & - & - \\
  &39& BMPM~\cite{zhang2018bi}      & CVPR  & \href{https://scholar.google.ae/citations?user=bUtRE5UAAAAJ&hl=zh-CN&oi=sra}{link} & 10,553              & DUTS~\cite{wang2017learning} & VGGNet         & $\circ$ & - & - & - & - \\
  &40& DGRL~\cite{wang2018detect}    & CVPR  & \href{https://scholar.google.ae/citations?user=YeURc_8AAAAJ&hl=zh-CN&oi=sra}{link} & 10,553              & DUTS~\cite{wang2017learning} & ResNet50       & $\circ$ & - & - & - & - \\
  &41& PiCA~\cite{liu2018picanet}    & CVPR  & \href{https://scholar.google.ae/citations?user=ZSilWs4AAAAJ&hl=zh-CN&oi=sra}{link} & 10,553              & DUTS~\cite{wang2017learning} & VGGNet16/ResNet50& $\circ$ & - & - & - & \checkmark \\
  &42& PAGRN~\cite{zhang2018progres} & CVPR  & \href{https://scholar.google.ae/citations?user=Gjuij98AAAAJ&hl=zh-CN&oi=sra}{link} & 10,553              & DUTS~\cite{wang2017learning} & VGGNet19       & $\circ$ & - & - & - & - \\
  \midrule
  \multirow{33}{*}{\begin{sideways}2019\end{sideways}}
  &43& SE2Net~\cite{zhou2019se2net}  & arXiv & \href{https://scholar.google.com/citations?user=2Drvv44AAAAJ&hl=zh-CN&oi=sra}{link}  & 10,553              & DUTS~\cite{wang2017learning} & VGGNet/ResNeXt101 & $\circ$ & - & - & - & - \\
  &44& DRMC~\cite{li2019deep}        & arXiv & \href{https://scholar.google.ae/citations?hl=zh-CN&user=Q8iay0gAAAAJ}{link}  & 10,533              & DUTS~\cite{wang2017learning} & VGGNet/ResNet101 & $\circ$ & - & - & - & \checkmark \\
  &45& RDSNet~\cite{jia2019richer}   & arXiv & \href{https://scholar.google.ae/citations?user=WOsy1foAAAAJ&hl=zh-CN&oi=sra}{link}  & 10,000+10,553       & M10K~\cite{ChengPAMI15}+DUTS~\cite{wang2017learning} & VGGNet/ResNet-152 & $\circ$ & - & - & - & \checkmark \\
  &46& AADF~\cite{zhu2019aggregating} & TCSVT & \href{https://scholar.google.ae/citations?user=AQtqhaYAAAAJ&hl=zh-CN&oi=sra}{link} & 10,553       & DUTS~\cite{wang2017learning} & DenseNet161~\cite{huang2017densely} & $\circ$ & - & - & - & - \\
  &47& CCAL~\cite{tang2019salient} & TMM & \href{https://scholar.google.ae/citations?user=udx2IT0AAAAJ&hl=zh-CN&oi=sra}{link} & 9,000 & M10K~\cite{ChengPAMI15} & VGGNet & $\circ$ & - & - & - & -\\
  &48& DeepUSPS~\cite{nguyen2019deepusps}   & NeurIPS  &  \href{https://scholar.google.ae/citations?user=m8wQuf0AAAAJ&hl=zh-CN&oi=sra}{link} & 2,500       & MB~\cite{LiuSZTS07Learn} & DRN-network~\cite{Deeplab2018} & $\leftmoon$ & - & - & - & -\\
  &49& FBG~\cite{wang2019focal} & TIP &  \href{https://scholar.google.ae/citations?user=3nMDEBYAAAAJ&hl=zh-CN&oi=sra}{link} & 2,500      & MB~\cite{LiuSZTS07Learn} & VGGNet16 & $\circ$ & - & - & \checkmark & -\\
  &50& SPA~\cite{nguyen2019semantic} & TIP & \href{https://scholar.google.ae/citations?user=qIaGn7YAAAAJ&hl=zh-CN&oi=sra}{link}  & 4,000       &  HKU~\cite{li2015visual} & - & $\circ$ & \checkmark & - & - & \checkmark\\
  &51& ConnNet~\cite{kampffmeyer2019connnet} & TIP & \href{https://scholar.google.com/citations?user=9lDh2UgAAAAJ&hl=zh-CN&oi=sra}{link}  & 2,500+2,500       & MB~\cite{LiuSZTS07Learn}+ HKU~\cite{li2015visual} & ResNet50 & $\circ$ & - & - & - & -\\
  &52& LFRWS~\cite{zhang2019salient} & TIP   & \href{https://scholar.google.ae/citations?user=MfbIbuEAAAAJ&hl=zh-CN&oi=sra}{link}  & 10,000              & M10K~\cite{ChengPAMI15}      & VGGNet16       & $\circ$ & - & - &  \checkmark & - \\
  &53& RSR~\cite{kalash2019relative} & TPAMI & \href{https://scholar.google.ae/citations?user=ei1UY8gAAAAJ&hl=zh-CN&oi=sra}{link}  & 425                 & Extended of PASCAL-S~\cite{li2014secrets} & ResNet101 & $\circ$ & - & - & - & - \\
  &54& SSNet~\cite{zhang2019synthesizing} & TPAMI & \href{https://scholar.google.ae/citations?user=lKFZwK0AAAAJ&hl=zh-CN&oi=sra}{link}  & 10,000                 & M10K~\cite{ChengPAMI15} & VGGNet16 & $\leftmoon$ & \checkmark & - & - & - \\
  &55& LVNet~\cite{li2019nested} & TGRS & \href{https://scholar.google.com/citations?user=1_I0P-AAAAAJ&hl=zh-CN&oi=sra}{link} & 600  & ORSSD~\cite{li2019nested} & - & $\circ$ & - & - & -& -\\
  &56& Deepside~\cite{fu2019deepside} & NC & \href{https://scholar.google.ae/citations?user=aga7vDkAAAAJ&hl=zh-CN&oi=sra}{link}& 2,500+10,553       &MB~\cite{LiuSZTS07Learn}+DUTS~\cite{wang2017learning} & VGGNet16 & $\circ$ & \checkmark & - & - & -\\
  &57& SuperVAE~\cite{li2019supervae}      & AAAI  & \href{https://scholar.google.com/citations?user=NVzQ87sAAAAJ&hl=zh-CN&oi=sra}{link}  & -              & - & VGGNet19      & $\leftmoon$ & \checkmark & - & - & - \\
  &58& DEF~\cite{Zhuge2019Deep}      & AAAI  & \href{https://scholar.google.ae/citations?user=D3nE0agAAAAJ&hl=zh-CN&oi=sra}{link}  & 10,553              & DUTS~\cite{wang2017learning} & ResNet101      & $\circ$ & - & - & - & - \\
  &59& CapSal~\cite{zhang2019capsal} & CVPR  & \href{https://scholar.google.ae/citations?user=bUtRE5UAAAAJ&hl=zh-CN&oi=sra}{link} & 82,783+5,265        & MsCO~\cite{lin2014microsoft}+COCO-CapSal~\cite{zhang2019capsal}& ResNet101&  $\leftmoon$ & - & - & - & - \\
  &60& MWS~\cite{zeng2019multi}      & CVPR  & \href{https://scholar.google.ae/citations?user=TiYOev4AAAAJ&hl=zh-CN&oi=sra}{link}  & 300,000+10,553      & ImageNet~\cite{deng2009imagenet}+DUTS~\cite{wang2017learning} & - & $\leftmoon$ & \checkmark & - & - &\checkmark  \\
  &61& MLMS~\cite{wu2019mutual}      & CVPR  & \href{https://scholar.google.com/citations?user=j6H8-sgAAAAJ&hl=zh-CN&oi=sra}{link}  & 10,553              & DUTS~\cite{wang2017learning} & VGGNet16       & $\circ$ & - & - & \checkmark & -  \\
  &62& ICNet~\cite{wang2019iterative}& CVPR  & \href{https://scholar.google.com/citations?user=lZQRrrkAAAAJ&hl=zh-CN&oi=sra}{link}  & 10,000              & M10K~\cite{ChengPAMI15}      & VGGNet16/ResNet50& $\circ$ & - & - & - & \checkmark  \\
  &63& AFNet~\cite{feng2019attentive}& CVPR  & \href{https://scholar.google.ae/citations?user=j6H8-sgAAAAJ&hl=zh-CN&oi=sra}{link}  & 10,533              & DUTS~\cite{wang2017learning} & VGGNet16       & $\circ$ & - & - & \checkmark & - \\
  &64& PFANet~\cite{zhao2019pyramid} & CVPR  & \href{https://openaccess.thecvf.com/content_CVPR_2019/html/Zhao_Pyramid_Feature_Attention_Network_for_Saliency_Detection_CVPR_2019_paper.html}{link}  & 10,553              & DUTS~\cite{wang2017learning} & VGGNet16       & $\circ$ & - & - & \checkmark & - \\
  &65& PAGE~\cite{wang2019salient}   & CVPR  & \href{https://scholar.google.ae/citations?user=lZQRrrkAAAAJ&hl=zh-CN&oi=sra}{link}  & 10,000              & M10K~\cite{ChengPAMI15}      & VGGNet16       & $\circ$ & - & - & \checkmark & \checkmark  \\
  &66& CPD~\cite{wu2019cascaded}     & CVPR  & \href{https://scholar.google.ae/citations?user=jT1s8GkAAAAJ&hl=zh-CN&oi=sra}{link}  & 10,533              & DUTS~\cite{wang2017learning} & VGGNet/ResNet50& $\circ$ & - & - & - & - \\
  &67& PoolNet~\cite{liu2019simple}  & CVPR  & \href{https://scholar.google.ae/citations?user=lpFrrs8AAAAJ&hl=zh-CN&oi=sra}{link}  & 10,533              & DUTS~\cite{wang2017learning} & VGGNet/ResNet  & $\circ$ & - & - & \checkmark & - \\
  &68& BASNet~\cite{Qin_2019_CVPR}   & CVPR  & \href{https://scholar.google.ae/citations?user=MMLkNtYAAAAJ&hl=zh-CN&oi=sra}{link}  & 10,553              & DUTS~\cite{wang2017learning} & ResNet34/Xavier~\cite{Xavier2010Densely}& $\circ$ & - & - & \checkmark & - \\
  &69& JDF~\cite{xu2019structured}    & ICCV  & \href{https://scholar.google.ae/citations?user=K2Jdab0AAAAJ&hl=zh-CN&oi=sra}{link}  & 2,500              & MB~\cite{LiuSZTS07Learn} & VGGNet16 &$\circ$ & - & -& \checkmark  & -\\
  &70& DPOR~\cite{liu2019employing} & ICCV &  \href{https://scholar.google.ae/citations?user=lKFZwK0AAAAJ&hl=zh-CN&oi=sra}{link} & 10,533 & DUTS~\cite{wang2017learning} & VGGNet16  & $\circ$ & - & - & - & -\\
  &71& JLNet~\cite{zeng2019joint}    & ICCV  & \href{https://scholar.google.ae/citations?user=TiYOev4AAAAJ&hl=zh-CN&oi=sra}{link}  & 10,582+10,533       & P-VOC2010~\cite{pascalvoc2010}+DUTS~\cite{wang2017learning} & DenseNet169 & $\circ$ & - & - & - & \checkmark \\
  &72& GLFN~\cite{zeng2019towards}     & ICCV  & \href{https://scholar.google.ae/citations?user=MfbIbuEAAAAJ&hl=zh-CN&oi=sra}{link}  & 1,600+10,533        & HRSOD~\cite{zeng2019towards}+DUTS~\cite{wang2017learning} &VGGNet  & $\circ$ & - & - & - & \checkmark \\
  &73& SIBA~\cite{su2019selectivity} & ICCV  & \href{https://scholar.google.ae/citations?user=Ouyg0iMAAAAJ&hl=zh-CN&oi=sra}{link}  & 10,533              & DUTS~\cite{wang2017learning} & ResNet50 &$\circ$ & - & - & \checkmark & -\\
  &74& SCRNet~\cite{wu2019stacked}   & ICCV  & \href{https://scholar.google.com/citations?hl=zh-CN&user=jT1s8GkAAAAJ}{link} & 10,533              & DUTS~\cite{wang2017learning} & ResNet50       & $\circ$ & - & - & \checkmark & - \\
  &75& EGNet~\cite{zhao2019egnet}     & ICCV  & \href{https://scholar.google.com/citations?user=nVqvPAgAAAAJ&hl=zh-CN}{link}  & 10,533              & DUTS~\cite{wang2017learning} & VGGNet/ResNet & $\circ$ & - & - & \checkmark & -\\
  \midrule
  \multirow{17}{*}{\begin{sideways}2020\end{sideways}}
  &76& HUAN~\cite{zhou2020hierarchical} & TIP & \href{https://scholar.google.com/citations?user=2Drvv44AAAAJ&hl=zh-CN&oi=sra}{link}  & 10,553 &DUTS~\cite{wang2017learning}& VGGNet/ResNet/ResNetXt & $\circ$ & - & - & - & \checkmark \\
  &77& ALM~\cite{cai2020novel} & TIP &  \href{https://scholar.google.com/citations?user=jzvXnkcAAAAJ&hl=zh-CN&oi=sra}{link} & 10,000+4,447 &M10K~\cite{ChengPAMI15}+ HKU~\cite{li2015visual}& DenseNet & $\circ$ & \checkmark & - & - & - \\
  &78& HFFNet~\cite{li2020hierarchical} & TIP &  \href{https://scholar.google.com/citations?user=ahUibskAAAAJ&hl=zh-CN&oi=sra}{link} & 10,553 &DUTS~\cite{wang2017learning}& VGGNet16 & $\circ$ & - & - & \checkmark & - \\
  &79& DFI~\cite{liu2020dynamic} & TIP & \href{https://scholar.google.com/citations?user=lpFrrs8AAAAJ&hl=zh-CN&oi=sra}{link}  & 10,553 &DUTS~\cite{wang2017learning}& ResNet50 & $\circ$ & - & - & \checkmark & - \\
  &80& R2Net~\cite{feng2020residual} & TIP &  \href{https://scholar.google.ae/citations?user=D3nE0agAAAAJ&hl=zh-CN&oi=sra}{link} & 10,553 &DUTS~\cite{wang2017learning}& VGGNet16 & $\circ$ & - & - & - & - \\
  &81& MRNet~\cite{zhang2020multistage} & TIP & \href{https://scholar.google.ae/citations?user=XGPdQbIAAAAJ&hl=zh-CN&oi=sra}{link}  & 10,553 &DUTS~\cite{wang2017learning}& ResNet50 & $\circ$ & - & - & - & - \\
  &82& CIG~\cite{liu2020deep} & TIP & \href{https://scholar.google.ae/citations?user=hNi1gxAAAAAJ&hl=zh-CN&oi=sra}{link}  & 10,000 &M10K~\cite{ChengPAMI15}& VGGNet16 & $\circ$ & - & - & \checkmark & - \\
  &83& RASNet~\cite{chen2020reverse} & TIP & \href{https://scholar.google.ae/citations?user=nk6Ed0kAAAAJ&hl=zh-CN&oi=sra}{link}  & 2,500 &MB~\cite{LiuSZTS07Learn}& VGGNet16 & $\circ$ & - & - & - & - \\
  &84& ASNet~\cite{wang2020inferring} & TPAMI & \href{https://scholar.google.ae/citations?user=lZQRrrkAAAAJ&hl=zh-CN&oi=sra}{link}  & 15,000+10,000+5,168              & SALI~\cite{jiang2015salicon}+M10K~\cite{ChengPAMI15}+DU-O~\cite{YangZLRY13Manifold}& VGGNet & $\circ$ & - & - & - & - \\
  &85& DNNet~\cite{li2020depthwise} & TCYB & \href{https://scholar.google.com/citations?user=5Ljs5xIAAAAJ&hl=zh-CN&oi=sra}{link}  & 2,500+2,500              & MB~\cite{LiuSZTS07Learn}+ HKU~\cite{li2015visual} & -      & $\circ$ & - & - & - & - \\
  &86& CAANet~\cite{li2020complementarity} & TCYB & \href{https://ieeexplore.ieee.org/document/9091936}{link}  & 10,553              & DUTS~\cite{wang2017learning} & VGGNet16      & $\circ$ & - & - & - & -\\
  &87& ROSA~\cite{li2019rosa}        & TCYB & \href{https://scholar.google.ae/citations?user=5Ljs5xIAAAAJ&hl=zh-CN&oi=sra}{link}  & 2,500+5,168+2,500   &  HKU~\cite{li2015visual}+DU-O~\cite{YangZLRY13Manifold}+MB\cite{LiuSZTS07Learn} & FCN~\cite{long2015fully} & $\circ$ & \checkmark & - & - & -\\
  &88& DSRNet~\cite{wang2020deep} & TCSVT & \href{https://scholar.google.com/citations?user=AQtqhaYAAAAJ&hl=zh-CN&oi=sra}{link}  & 10,553              & DUTS~\cite{wang2017learning} & DenseNet      & $\circ$ & - & - & - & - \\
  &89& EGNL~\cite{tu2020edge} & TCSVT & \href{https://scholar.google.ae/citations?user=6kM00LQAAAAJ&hl=zh-CN&oi=sra}{link}  & 2,500              & MB~\cite{LiuSZTS07Learn} & VGGNet16      & $\circ$ & - & - & \checkmark & - \\
  &90& SACNet~\cite{hu2020sac}      & TCSVT & \href{https://scholar.google.com/citations?user=tUb4J0kAAAAJ&hl=zh-CN&oi=sra}{link} & 10,553              & DUTS~\cite{wang2017learning} & ResNet101      & $\circ$ & - & - & - & - \\
  &91& FLGC~\cite{ren2020salient} & TMM & \href{https://scholar.google.ae/citations?user=uYmK-A0AAAAJ&hl=zh-CN&oi=sra}{link} & 10,553  & DUTS~\cite{wang2017learning} & VGGNet16      & $\circ$ & - & - & - & - \\
  &92& TSNet~\cite{wu2020deeper} & TMM  & \href{https://scholar.google.com/citations?user=NOcejj8AAAAJ&hl=zh-CN&oi=sra}{link}  & 4,000 & MD4K~\cite{wu2020deeper} & ResNet50/VGGNet16   & $\circ$ & - & - & - & - \\
  \bottomrule
  \end{tabular}
\begin{tabular}{c|c|r|c|r|c|c|c|c|c|c|c|c}
  \toprule
   & \#  & Model & Publ. & Scholar & \#Training & Training Dataset & Backbone & SL. & Sp. & Pr. & Ed.& CRF \\
  \midrule
  \multirow{16}{*}{\vspace{-1in}\begin{sideways} 2020 \end{sideways}}
  &93& SUCA~\cite{li2020stacked} & TMM & \href{https://scholar.google.com/citations?user=2Pyf20IAAAAJ&hl=zh-CN&oi=sra}{link} & 10,553 & DUTS~\cite{wang2017learning} & ResNet50      & $\circ$ & - & - & - & - \\
  &94& MIJR~\cite{ma2020salient} & TMM & \href{https://scholar.google.com/citations?hl=zh-CN&user=SGjgjBUAAAAJ}{link}  & 2,500+5,000              & MB~\cite{LiuSZTS07Learn}+DUTS~\cite{wang2017learning} & VGGNet16      & $\circ$ & \checkmark & \checkmark & - & \checkmark\\
  &95& CAGVgg~\cite{mohammadi2020cagnet} & PR & \href{https://scholar.google.com/citations?user=SQ_rJ98AAAAJ&hl=zh-CN&oi=sra}{link} & 10,553 & DUTS~\cite{wang2017learning} & VGGNet/ResNet/NASNet~\cite{zoph2018learning}      & $\circ$ & - & - & - & - \\
  &96& U2Net~\cite{qin2020u2} & PR & \href{https://scholar.google.ae/citations?user=MMLkNtYAAAAJ&hl=zh-CN&oi=sra}{link} & 10,553  & DUTS~\cite{wang2017learning} &  UNet      & $\circ$ & - & - & - & - \\
  &97& SalGAN~\cite{wang2020saliencygan} & TII & \href{https://scholar.google.ae/citations?user=lwV4KfwAAAAJ&hl=zh-CN&oi=sra}{link} & 10,000 & M10K~\cite{ChengPAMI15} & VGGNet16      & $\circ$ & - & - & - & - \\
  &98& ADA~\cite{song2020multi} & AAAI & \href{https://scholar.google.ae/citations?user=JnQts0kAAAAJ&hl=zh-CN&oi=sra}{link}& 2,500+780  & MB~\cite{LiuSZTS07Learn}+NIR~\cite{song2020multi} & VGGNet16      & $\circ$ & - & - & - & - \\
  &99& PFPNet~\cite{wang2020progressive} & AAAI & \href{https://scholar.google.com/citations?hl=zh-CN&user=yryOvLwAAAAJ}{link} & 10,553 & DUTS~\cite{wang2017learning} & ResNet101      & $\circ$ & - & - & - & - \\
  &100& GCPANet~\cite{chen2020global} & AAAI  & \href{https://scholar.google.ae/citations?user=kuQ_mrAAAAAJ&hl=zh-CN&oi=sra}{link} & 10,553  & DUTS~\cite{wang2017learning} & ResNet50      & $\circ$ & - & - & - & - \\
  &101& F3Net~\cite{wei2020f3net} & AAAI & \href{https://scholar.google.ae/citations?user=Z86VhcIAAAAJ&hl=zh-CN&oi=sra}{link} & 10,553  & DUTS~\cite{wang2017learning} & ResNet50      & $\circ$ & - & - & \checkmark & - \\
  &102& LDF~\cite{wei2020label} & CVPR & \href{https://scholar.google.ae/citations?user=Z86VhcIAAAAJ&hl=zh-CN&oi=sra}{link} & 10,553  & DUTS~\cite{wang2017learning} & ResNet50      & $\circ$ & - & - & \checkmark & - \\
  &103& ITSD~\cite{zhou2020interactive} & CVPR & \href{https://scholar.google.ae/citations?user=5YZ3kvoAAAAJ&hl=zh-CN&oi=sra}{link} & 10,553 & DUTS~\cite{wang2017learning} & VGGNet16/ResNet50      & $\circ$ & - & - & \checkmark & - \\
  &104& SANet~\cite{zhang2020weakly} & CVPR & \href{https://scholar.google.ae/citations?user=Qa1DMv8AAAAJ&hl=zh-CN&oi=sra}{link} & 10,553              & DUTS~\cite{wang2017learning} & VGGNet16      & $\leftmoon$ & - & - & \checkmark & \checkmark \\
  &105& MINet~\cite{pang2020multi} & CVPR & \href{https://scholar.google.ae/citations?user=jdo9_goAAAAJ&hl=zh-CN&oi=sra}{link} & 10,553  & DUTS~\cite{wang2017learning} & VGGNet16/ResNet50      & $\circ$ & - & - & - & - \\
  &106& ABPNet~\cite{zhang2020learning} & ECCV & \href{https://scholar.google.com/citations?user=Qa1DMv8AAAAJ&hl=zh-CN&oi=sra}{link} & 10,553  & DUTS~\cite{wang2017learning} & VGGNet16      & $\circ$ & - & - & \checkmark & - \\
  &107& CSNet~\cite{gao2020highly} & ECCV & \href{https://scholar.google.ae/citations?user=zW32dXsAAAAJ&hl=zh-CN&oi=sra}{link} & 10,553 & DUTS~\cite{wang2017learning} & -      & $\circ$ & - & - & - & - \\
  &108& GateNet~\cite{zhao2020suppress} & ECCV & \href{https://scholar.google.com/citations?user=jdo9_goAAAAJ&hl=zh-CN&oi=sra}{link} & 10,553  & DUTS~\cite{wang2017learning} & VGGNet16      & $\circ$ & - & - & - & \checkmark \\
  \midrule
  \multirow{11}{*}{\vspace{-.6in}\begin{sideways} 2021 \end{sideways}}
  &109& DNA~\cite{liu2021dna}         & TCYB & \href{https://scholar.google.ae/citations?user=UB3doCoAAAAJ&hl=zh-CN&oi=sra}{link}  & 10,553              & DUTS~\cite{wang2017learning} & VGGNet16/ResNet50& $\circ$ & - & - & - & - \\
  &110& DAFNet~\cite{zhang2020dense}         & TIP & \href{https://scholar.google.ae/citations?user=-VrKJ0EAAAAJ&hl=zh-CN&oi=sra}{link} & 1,400  & EORSSD~\cite{zhang2020dense}  & VGGNet16      & $\circ$ & - & - & \checkmark & - \\
  &111& HGA~\cite{chen2020contour}         & TIP & \href{https://ieeexplore.ieee.org/abstract/document/9262030}{link} & 10,553  & DUTS~\cite{wang2017learning} & VGGNet16      & $\circ$ & - & - & \checkmark & - \\
  &112& HIRN~\cite{zhou2020hie}            & TIP & \href{https://scholar.google.ae/citations?user=2Drvv44AAAAJ&hl=zh-CN&oi=sra}{link} & 10,553 & DUTS~\cite{wang2017learning} & VGGNet16 & $\circ$ & - & - & \checkmark & - \\
  &113& SCWS~\cite{yu2021structure}          & AAAI & \href{https://scholar.google.com/citations?user=zHw8eegAAAAJ&hl=zh-CN&oi=sra}{link} & 10,553              & SDUTS~\cite{zhang2020weakly}  & ResNet50      & $\leftmoon$ & - & - & - & - \\
  &114& PFS~\cite{ma2021pyramidal}           & AAAI & \href{https://scholar.google.com/citations?hl=zh-CN&user=BfWMlE4AAAAJ}{link} & 10,553              & DUTS~\cite{wang2017learning} & ResNet50      & $\circ$ & - & - & \checkmark & - \\
  &115& KRNet~\cite{Xu2021generating}         & AAAI & \href{https://scholar.google.com/citations?hl=zh-CN&user=x6nvduAAAAAJ}{link} & 10,553              & DUTS~\cite{wang2017learning} & ResNet50      & $\circ$ & - & - & \checkmark & - \\
  &116& BAS~\cite{qin2021boundary}   & arXiv  & \href{https://scholar.google.com/citations?hl=zh-CN&user=MMLkNtYAAAAJ&view_op=list_works&sortby=pubdate}{link}  & 10,553              & DUTS~\cite{wang2017learning} & ResNet34& $\circ$ & - & - & \checkmark & - \\
  &117& ICON~\cite{zhuge2021salient}         & arXiv & \href{https://scholar.google.com/citations?user=kakwJ5QAAAAJ&hl=zh-CN&oi=ao}{link} & 10,553              & DUTS~\cite{wang2017learning} & ResNet50      & $\circ$ & - & - & - & - \\
  & 118 & ABP~\cite{zhang2020uncertainty} & TPAMI &  \href{https://scholar.google.com/citations?user=Qa1DMv8AAAAJ&hl=zh-CN}{link} & 10,553              & DUTS~\cite{wang2017learning} & ResNet50 & $\circ$ & - & - & - & - \\
  & 119 & CVAE~\cite{zhang2020uncertainty} & TPAMI & \href{https://scholar.google.com/citations?user=Qa1DMv8AAAAJ&hl=zh-CN}{link} & 10,553              & DUTS~\cite{wang2017learning} & ResNet50 & $\circ$ & - & - & - & -\\
  \bottomrule
  \end{tabular}
